Analyzing Federated Learning through an Adversarial Lens

Federated learning distributes model training among a multitude of agents, who, guided by privacy concerns, perform training using their local data but share only model parameter updates, for iterative aggregation at the server. In this work, we explore the threat of model poisoning attacks on federated learning initiated by a single, non-colluding malicious agent where the adversarial objective is to cause the model to misclassify a set of chosen inputs with high confidence. We explore a number of strategies to carry out this attack, starting with simple boosting of the malicious agent's update to overcome the effects of other agents' updates. To increase attack stealth, we propose an alternating minimization strategy, which alternately optimizes for the training loss and the adversarial objective. We follow up by using parameter estimation for the benign agents' updates to improve on attack success. Finally, we use a suite of interpretability techniques to generate visual explanations of model decisions for both benign and malicious models and show that the explanations are nearly visually indistinguishable. Our results indicate that even a highly constrained adversary can carry out model poisoning attacks while simultaneously maintaining stealth, thus highlighting the vulnerability of the federated learning setting and the need to develop effective defense strategies.

==> latex_plots_new/census_alternate_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(780,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1739,157){\makebox(0,0){\strut{}\tiny 15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2219,157){\makebox(0,0){\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,157){\makebox(0,0){\strut{}\tiny 25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3178,157){\makebox(0,0){\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3657,157){\makebox(0,0){\strut{}\tiny 35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3648,840){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(3648,708){\makebox(0,0)[r]{\strut{}\tiny{Conf. (5$\rightarrow$7) Global}}}%
      \csname LTb\endcsname%
      \put(3648,576){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (stealth)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/census_alternate}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/census_baseline_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(780,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1739,157){\makebox(0,0){\strut{}\tiny 15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2219,157){\makebox(0,0){\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,157){\makebox(0,0){\strut{}\tiny 25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3178,157){\makebox(0,0){\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3657,157){\makebox(0,0){\strut{}\tiny 35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3648,840){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(3648,708){\makebox(0,0)[r]{\strut{}\tiny{Conf. (5$\rightarrow$7) Global}}}%
      \csname LTb\endcsname%
      \put(3648,576){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (stealth)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/census_baseline}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/census_stealthy_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(780,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1739,157){\makebox(0,0){\strut{}\tiny 15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2219,157){\makebox(0,0){\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,157){\makebox(0,0){\strut{}\tiny 25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3178,157){\makebox(0,0){\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3657,157){\makebox(0,0){\strut{}\tiny 35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3648,840){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(3648,708){\makebox(0,0)[r]{\strut{}\tiny{Conf. (5$\rightarrow$7) Global}}}%
      \csname LTb\endcsname%
      \put(3648,576){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (stealth)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/census_stealthy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/fmnist_m0_mal_alt_train_100_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(701,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1083,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1465,157){\makebox(0,0){\strut{}\tiny 15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1847,157){\makebox(0,0){\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2228,157){\makebox(0,0){\strut{}\tiny 25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2610,157){\makebox(0,0){\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2992,157){\makebox(0,0){\strut{}\tiny 35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3374,157){\makebox(0,0){\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3755,157){\makebox(0,0){\strut{}\tiny 45}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 50}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(2714,2018){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(2714,1886){\makebox(0,0)[r]{\strut{}\tiny{Conf. Global (5$\rightarrow$7)}}}%
      \csname LTb\endcsname%
      \put(2714,1754){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (Stealth)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/fmnist_m0_mal_alt_train_100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/fmnist_m0_mal_alternate_train_dist_oth_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(736,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1416,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2096,157){\makebox(0,0){\strut{}\tiny 6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2777,157){\makebox(0,0){\strut{}\tiny 8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3457,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 12}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3167,953){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(3167,821){\makebox(0,0)[r]{\strut{}\tiny{Conf. (5$\rightarrow$7) Global}}}%
      \csname LTb\endcsname%
      \put(3167,689){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (stealth)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/fmnist_m0_mal_alternate_train_dist_oth}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/fmnist_m0_mal_byzantine_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(780,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1739,157){\makebox(0,0){\strut{}\tiny 15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2219,157){\makebox(0,0){\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,157){\makebox(0,0){\strut{}\tiny 25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3178,157){\makebox(0,0){\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3657,157){\makebox(0,0){\strut{}\tiny 35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(2877,840){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global (Krum)}}}%
      \csname LTb\endcsname%
      \put(2877,708){\makebox(0,0)[r]{\strut{}\tiny{Mal. Conf. Global (Krum)}}}%
      \csname LTb\endcsname%
      \put(2877,576){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global (Coomed)}}}%
      \csname LTb\endcsname%
      \put(2877,444){\makebox(0,0)[r]{\strut{}\tiny{Mal. Conf. Global (Coomed)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/fmnist_m0_mal_byzantine}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/fmnist_m0_mal_concat_train_dist_oth_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(645,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1144,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1643,157){\makebox(0,0){\strut{}\tiny 6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2142,157){\makebox(0,0){\strut{}\tiny 8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2641,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3139,157){\makebox(0,0){\strut{}\tiny 12}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3638,157){\makebox(0,0){\strut{}\tiny 14}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 16}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3784,681){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(3784,549){\makebox(0,0)[r]{\strut{}\tiny{Conf. (5$\rightarrow$7) Global}}}%
      \csname LTb\endcsname%
      \put(3784,417){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (stealthy poison)}}}%
      \csname LTb\endcsname%
      \put(3784,285){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (targeted poison)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/fmnist_m0_mal_concat_train_dist_oth}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/fmnist_m0_mal_converge_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(736,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1416,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2096,157){\makebox(0,0){\strut{}\tiny 6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2777,157){\makebox(0,0){\strut{}\tiny 8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3457,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 12}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3167,953){\makebox(0,0)[r]{\strut{}\tiny{Validation Accuracy Global}}}%
      \csname LTb\endcsname%
      \put(3167,821){\makebox(0,0)[r]{\strut{}\tiny{Malicious objective confidence (5$\rightarrow$7) Global}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/fmnist_m0_mal_converge}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/fmnist_m0_mal_converge_100_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(701,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1083,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1465,157){\makebox(0,0){\strut{}\tiny 15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1847,157){\makebox(0,0){\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2228,157){\makebox(0,0){\strut{}\tiny 25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2610,157){\makebox(0,0){\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2992,157){\makebox(0,0){\strut{}\tiny 35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3374,157){\makebox(0,0){\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3755,157){\makebox(0,0){\strut{}\tiny 45}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 50}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(2714,2018){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(2714,1886){\makebox(0,0)[r]{\strut{}\tiny{Conf. Global (5$\rightarrow$7)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/fmnist_m0_mal_converge_100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/fmnist_m0_mal_coomed_alt_min_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(396,157){\makebox(0,0){\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1020,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1643,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2267,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2890,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3514,157){\makebox(0,0){\strut{}\tiny 6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 7}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3648,1293){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(3648,1161){\makebox(0,0)[r]{\strut{}\tiny{Conf. (5$\rightarrow$7) Global}}}%
      \csname LTb\endcsname%
      \put(3648,1029){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (stealth)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/fmnist_m0_mal_coomed_alt_min}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/fmnist_m0_mal_krum_baseline_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(780,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1739,157){\makebox(0,0){\strut{}\tiny 15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2219,157){\makebox(0,0){\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,157){\makebox(0,0){\strut{}\tiny 25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3178,157){\makebox(0,0){\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3657,157){\makebox(0,0){\strut{}\tiny 35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3648,1293){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(3648,1161){\makebox(0,0)[r]{\strut{}\tiny{Conf. (5$\rightarrow$7) Global}}}%
      \csname LTb\endcsname%
      \put(3648,1029){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (stealth)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/fmnist_m0_mal_krum_baseline}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/fmnist_m0_mal_mult10_converge_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(780,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1739,157){\makebox(0,0){\strut{}\tiny 15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2219,157){\makebox(0,0){\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,157){\makebox(0,0){\strut{}\tiny 25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3178,157){\makebox(0,0){\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3657,157){\makebox(0,0){\strut{}\tiny 35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3837,979){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(3837,899){\makebox(0,0)[r]{\strut{}\tiny{Mal. Obj. (Fraction of targets)}}}%
      \csname LTb\endcsname%
      \put(3837,819){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (stealth)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/fmnist_m0_mal_mult10_converge}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/fmnist_m0_mal_mult10_converge_ls10_ext10_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(780,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1739,157){\makebox(0,0){\strut{}\tiny 15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2219,157){\makebox(0,0){\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,157){\makebox(0,0){\strut{}\tiny 25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3178,157){\makebox(0,0){\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3657,157){\makebox(0,0){\strut{}\tiny 35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3837,979){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(3837,899){\makebox(0,0)[r]{\strut{}\tiny{Mal. Obj. (Fraction of targets)}}}%
      \csname LTb\endcsname%
      \put(3837,819){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (stealth)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/fmnist_m0_mal_mult10_converge_ls10_ext10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/implicit_boost_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(396,157){\makebox(0,0){\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(812,157){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1227,157){\makebox(0,0){\strut{}\tiny 3}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1643,157){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2059,157){\makebox(0,0){\strut{}\tiny 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2474,157){\makebox(0,0){\strut{}\tiny 6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2890,157){\makebox(0,0){\strut{}\tiny 7}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3306,157){\makebox(0,0){\strut{}\tiny 8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3721,157){\makebox(0,0){\strut{}\tiny 9}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,157){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,440){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,717){\makebox(0,0)[l]{\strut{}\tiny 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,994){\makebox(0,0)[l]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1271){\makebox(0,0)[l]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1548){\makebox(0,0)[l]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4332,1825){\makebox(0,0)[l]{\strut{}\tiny 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-107,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Confidence}}}}%
      \put(4600,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Classification accuracy}}}}%
      \put(2266,3){\makebox(0,0){\strut{}\tiny{Time}}}%
      \csname LTb\endcsname%
      \put(3874,614){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Global}}}%
      \csname LTb\endcsname%
      \put(3874,482){\makebox(0,0)[r]{\strut{}\tiny{Conf. (5$\rightarrow$7) Global}}}%
      \csname LTb\endcsname%
      \put(3874,350){\makebox(0,0)[r]{\strut{}\tiny{Val. Acc. Mal. (stealth)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/implicit_boost}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latex_plots_new/l2_distances_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,704){\makebox(0,0)[r]{\strut{}\tiny 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,1008){\makebox(0,0)[r]{\strut{}\tiny 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,1312){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,1616){\makebox(0,0)[r]{\strut{}\tiny 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,1920){\makebox(0,0)[r]{\strut{}\tiny 70}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,2223){\makebox(0,0)[r]{\strut{}\tiny 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,2527){\makebox(0,0)[r]{\strut{}\tiny 90}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,2831){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,3135){\makebox(0,0)[r]{\strut{}\tiny 110}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1200,484){\makebox(0,0){\strut{}\tiny 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1619,484){\makebox(0,0){\strut{}\tiny 4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2039,484){\makebox(0,0){\strut{}\tiny 6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2459,484){\makebox(0,0){\strut{}\tiny 8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2878,484){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3298,484){\makebox(0,0){\strut{}\tiny 12}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3717,484){\makebox(0,0){\strut{}\tiny 14}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{}\tiny 16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(352,1919){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Distance}}}}%
      \put(2563,154){\makebox(0,0){\strut{}\footnotesize{Time}}}%
      \csname LTb\endcsname%
      \put(3383,3184){\makebox(0,0)[r]{\strut{}\tiny{Targeted Model Poisoning (Benign)}}}%
      \csname LTb\endcsname%
      \put(3383,3094){\makebox(0,0)[r]{\strut{}\tiny{Targeted Model Poisoning (Malicious)}}}%
      \csname LTb\endcsname%
      \put(3383,3004){\makebox(0,0)[r]{\strut{}\tiny{Stealthy Model Poisoning (Benign)}}}%
      \csname LTb\endcsname%
      \put(3383,2914){\makebox(0,0)[r]{\strut{}\tiny{Stealthy Model Poisoning  (Malicious)}}}%
      \csname LTb\endcsname%
      \put(3383,2824){\makebox(0,0)[r]{\strut{}\tiny{Alternating Minimization (Benign)}}}%
      \csname LTb\endcsname%
      \put(3383,2734){\makebox(0,0)[r]{\strut{}\tiny{Alternating Minimization (Malicious)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latex_plots_new/l2_distances}}%
    \gplfronttext
  \end{picture}%
\endgroup

